Pattern Matching under Weighted Edit Distance

In Pattern Matching with Weighted Edits (PMWED), we are given a pattern $P$ of length $m$, a text $T$ of length $n$, a positive threshold $k$, and oracle access to a weight function that specifies the costs of edits (depending on the involved characters, and normalized so that the cost of each edit is at least $1$). The goal is to compute the starting positions of all fragments of $T$ that can be obtained from $P$ with edits of total cost at most $k$. PMWED captures typical real-world applications more accurately than its unweighted variant (PMED), where all edits have unit costs. We obtain three main results: (a) a conceptually simple $\tilde{O}(nk)$-time algorithm for PMWED, very different from that of Landau and Vishkin for PMED; (b) a significantly more complicated $\tilde{O}(n+k^{3.5} \cdot W^4\cdot n/m)$-time algorithm for PMWED under the assumption that the weight function is a metric with integer values between $0$ and $W$; and (c) an $\tilde{O}(n+k^4 \cdot n/m)$-time algorithm for PMWED for the case of arbitrary weights. In the setting of metrics with small integer values, we nearly match the state of the art for PMED where $W=1$.

==> figs/_fig_crossing_alignments.tex <==
\begin{tikzpicture}[xscale=.5, yscale=-.5, black!90]
    \draw[rounded corners=1pt, thin,fill=black!3!white] (1,0) rectangle (8, 8);
    \draw[rounded corners=1pt, thin,fill=black!13!white] (1,0) rectangle (5, 4);
    \draw[rounded corners=1pt, thin,fill=black!3!white] (15.5,13.5) rectangle (22, 20);
    \draw[rounded corners=1pt, thin,fill=black!13!white] (15.5,13.5) rectangle (18.5,16);

    \draw[line width = 1pt, rounded corners = 1.5pt, black!80!white,
    fill=black!80!white!4!white] (0, -3.2) rectangle node{$T$} (23, -4.4);
    \draw[inner sep=-1pt, line width = 1pt, rounded corners = 1.5pt, black!80!white,
    fill=black!80!white!4!white] (1, -1.8) rectangle node{$T_p$} (8, -3);
    \draw[inner sep=-1pt, line width = 1pt, rounded corners = 1.5pt, black!80!white,
    fill=black!80!white!4!white] (1, -0.3) rectangle node{\smash{$T_p'$}} (5, -1.6);
    \draw[inner sep=-1pt, line width = 1pt, rounded corners = 1.5pt, black!80!white,
    fill=black!80!white!4!white] (15.5, -1.8) rectangle node{$T_s$} (22, -3);
    \draw[inner sep=-1pt, line width = 1pt, rounded corners = 1.5pt, black!80!white,
    fill=black!80!white!4!white] (18.5, -0.3) rectangle node{\smash{$T_s'$}} (22, -1.6);
    \draw[very thin] (22,-0) -- (22,20);

    \draw[line width = 1pt, rounded corners = 1.5pt, black!80!white,
    fill=black!80!white!4!white] (-3.2, 0) rectangle node{$P$} (-4.4, 20);
    \draw[line width = 1pt, rounded corners = 1.5pt, black!80!white,
    fill=black!80!white!4!white] (-1.8, 0) rectangle node{$P_p$} (-3, 8);
    \draw[very thin] (-1.6,8) -- (8,8) -- (8,-1.6);
    \draw[line width = 1pt, rounded corners = 1.5pt, black!80!white,
    fill=black!80!white!4!white] (-0.3, 0) rectangle node{$P_p'$} (-1.6, 4);
    \draw[very thin] (-0,4) -- (5,4) -- (5,-0);
    \draw[line width = 1pt, rounded corners = 1.5pt, black!80!white,
    fill=black!80!white!4!white] (-1.8, 13.5) rectangle node{$P_s$} (-3, 20);
    \draw[very thin] (-1.6,13.5) -- (15.5,13.5) -- (15.5,-1.6);
    \draw[line width = 1pt, rounded corners = 1.5pt, black!80!white,
    fill=black!80!white!4!white] (-0.3, 16) rectangle node{$P_s'$} (-1.6, 20);
    \draw[very thin] (-0,16) -- (18.5,16) -- (18.5,-0);

    \draw[rounded corners=1pt, double distance=1.25pt, white, double=black!90] (0,0) rectangle (23, 20);


    \draw [white,double=color1, double distance=1.25pt, very thick] plot [smooth, tension=.75] coordinates { (1,0) (2,2.5) (5,4) (6,7) (8,8)};
    \node[circle, inner sep=.05cm, label=left:$\color{c1}{\A_p}$] at (2.5,3) {};

    \draw [white,double=color5, double distance=1.25pt, very thick] plot [smooth, tension=.75] coordinates { (2,0) (3.75,4.25) (6.5,6) (8,10) (15.5,12) (18,17) (22,19) (23,20)};
    \node[circle, inner sep=.05cm, label=above:$\color{c5}{\A}$] at (11.5,10.5) {};

    \draw [white,double=color1, double distance=1.25pt, very thick] plot [smooth, tension=.75] coordinates { (15.5,13.5) (16,15) (18.5,16) (21,18) (22,20)};
    \node[circle, inner sep=.05cm, label=right:$\color{c1}{\A_s}$] at (19.75,16.5) {};


    \node[fill = white, circle, inner sep=.075cm] at (1,0) {};
    \node[fill = c1!50!color1,circle, inner sep=.05cm, label={above left}:$\color{c1}{\pi_1}$] at (1,0) {};
    \node[fill = white, circle, inner sep=.075cm] at (5,4) {};
    \node[fill = c1!50!color1,circle, inner sep=.05cm, label={above right}:$\color{c1}{\pi_2}$] at (5,4) {};
    \node[fill = white, circle, inner sep=.075cm] at (8,8) {};
    \node[fill = c1!50!color1,circle, inner sep=.05cm, label=right:$\color{c1}{\pi_3}$] at (8,8) {};

    \node[fill = white, circle, inner sep=.075cm] at (15.5,13.5) {};
    \node[fill = c1!50!color1,circle, inner sep=.05cm, label={above left}:$\color{c1}{\sigma_1}$] at (15.5,13.5) {};
    \node[fill = white, circle, inner sep=.075cm] at (18.5,16) {};
    \node[fill = c1!50!color1,circle, inner sep=.05cm, label={above right}:$\color{c1}{\sigma_2}$] at (18.5,16) {};
    \node[fill = white, circle, inner sep=.075cm] at (22,20) {};
    \node[fill = c1!50!color1,circle, inner sep=.05cm, label=below:$\color{c1}{\sigma_3}$] at (22,20) {};


    \node[fill = white, circle, inner sep=.075cm] at (2,0) {};
    \node[fill = c5!50!color5, circle, inner sep=.05cm, label={below right}:$\color{c5}{(0,\beta)}$] at (2,0) {};
    \node[fill = white, circle, inner sep=.075cm] at (23,20) {};
    \node[fill = c5!50!color5, circle, inner sep=.05cm, label=right:$\color{c5}{(m,\gamma)}$] at (23,20) {};

    \node[fill = white, circle, inner sep=.075cm] at (3.1,3.1) {};
    \node[fill = black, circle, inner sep=.05cm, label={above right}:$u_1$] at (3.1,3.1) {};
    \node[fill = white, circle, inner sep=.075cm] at (5.5,5.2) {};
    \node[fill = black, circle, inner sep=.05cm, label={above right}:$u_2$] at (5.5,5.2) {};
    \node[fill = white, circle, inner sep=.075cm] at (17.25,15.5) {};
    \node[fill = black, circle, inner sep=.05cm, label={above right}:$u_3$] at (17.25,15.5) {};
    \node[fill = white, circle, inner sep=.075cm] at (21.55,18.75) {};
    \node[fill = black, circle, inner sep=.05cm, label={below left}:$u_4$] at (21.55,18.75) {};

\end{tikzpicture}


==> figs/plot.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows,arrows.meta,shapes.misc, decorations.pathreplacing,decorations.pathmorphing,calligraphy, patterns.meta}
%\begin{document}

\begin{tikzpicture}
    %\draw[color=black, dashed] (3,0) -- (3,3) -- (0,3);
    %\draw[color=black, dashed] (1,0) -- (1,1) -- (0,1);
    %\draw[color=black, dashed] (1.2,0) -- (1.2,1.2) -- (0,1.2);

        \pgfmathsetmacro{\sx}{4.2}
        \pgfmathsetmacro{\sy}{1.4}

        \path[fill=color5!5] (\sx*1.2,0) -- (\sx*1.5, \sy*0.75) -- (\sx*3,\sy*3) --
        (\sx*3.2, \sy*3) decorate [decoration={snake,segment length=3mm, amplitude=.25mm}] {--(\sx*3.2,0)} -- cycle;
        \path[fill=color1!5] (0,0) -- (\sx*0.75,0) -- (\sx* 1,\sy*1) -- (\sx*3,\sy*3)
        decorate [decoration={snake,segment length=3mm,amplitude=.25mm}] {--  (\sx*3.2, \sy*3) --
        (\sx*3.2, \sy*3.2) -- (0,\sy*3.2)} -- cycle;

        \node[fill,circle, inner sep=.75pt] (o) at (0,0) {};
        \node[fill,circle, inner sep=1pt] (1) at (\sx*0.75,0) {};
        \node[fill=white,circle, inner sep=.6pt] (2) at  (\sx*0.85714285714,0) {};
        \node[fill,circle, inner sep=.75pt] (3) at  (\sx*1.5,0) {};
        \node[fill,circle, inner sep=1pt] (4) at  (\sx*1,\sy*1) {};
        \node[fill,circle, inner sep=.75pt] (4a) at  (\sx*1,0) {};
        \node[fill,circle, inner sep=.75pt] (4b) at  (0,\sy*1) {};
        \node[draw,fill=white,circle, inner sep=.6pt] (5) at  (\sx*1.2,\sy*1.2) {};
        \node[fill,circle, inner sep=1pt] (5a) at  (\sx*1.2,0) {};
        \node[fill,circle, inner sep=.6pt] (5b) at  (0,\sy*1.2) {};
        \node[fill,circle, inner sep=1pt] (6) at  (\sx*3,\sy*3) {};
        \node[fill,circle, inner sep=.75pt] (6a) at  (\sx*3,0) {};
        \node[fill,circle, inner sep=.75pt] (6b) at  (0,\sy*3) {};
        \node[fill,circle, inner sep=1pt] (7) at  (\sx*1.5,\sy*0.75) {};
        \node[fill,circle, inner sep=.75pt] (7b) at  (0,\sy*0.75) {};

        \draw[very thin,black!30] (3) -- (7) -- (7b);
        \draw[very thin,black!30] (6a) -- (6) -- (6b);
        \draw[very thin,black!30] (5a) -- (5) -- (5b);
        \draw[very thin,black!30] (4a) -- (4) -- (4b);

        \draw (0,\sy*3.2) -- (o) -- (\sx*3.2,0);

        \draw[line width=.5pt, black!70] (6b) -- node[midway, above, scale=0.7, inner sep=0.3ex]{$\Oh(n^2)$ \cite{S80}} (6) -- (\sx*3.2, \sy*3);
        %\draw[color=black!50!white, thick] (0,0) -- (1,1); % LV1
        \draw[thin, double=white, color=black!70, double distance=1pt] (1) -- (2)
        -- (5) node[midway, above=1pt, sloped,fill=white,fill
        opacity=.65,scale=.45,outer sep=.5ex] {\phantom{\(\tOh(n + k^{3.5})\)~\cite{ckw22}}} node[pos=.445, above=1pt,
        sloped,scale=.5,inner sep=0.3ex]{
        \(\tOh(n + k^{3.5})\)~\cite{ckw22}\qquad\mbox{}}; % ours
        \draw[color=c1, line width=1pt] (4) --
        (5) --
        node[pos=.2, above, sloped,
        scale=.8,inner sep=0.3ex] {\bf [This work]\vphantom{ \(()\)}}
        (6) node[midway, above, sloped,
        scale=.7,inner sep=0.3ex] {\(\Ohtilde(nk)\)}; % LV
        \draw[color=c1, line width=1pt] (o) -- (1)-- (4) node[pos=.318, above, sloped,scale=.7,inner sep=0.3ex] {\(\Ohtilde(n +
            k^4)\)}; % CH
        \draw[double=white, color=c5, double distance=1pt] (3) -- (6)
        node[midway, below=1pt,
        sloped,align=center,scale=.5,inner sep=0.5ex]
        {SETH-based LB  \cite{bi18} \quad \(k^{2-o(1)}\)}; % LB
        \draw[color=c5, line width=1pt] (5a) -- (7) node[pos=0.5, below,
        sloped,align=center,scale=.7,inner sep=0.5ex]
        {$k^{2.5-o(1)}$};
        \draw[color=c5, line width=1pt] (7) -- node[pos=0.3, below,
        sloped,align=center,scale=.7,inner sep=0.5ex]
        {APSP-based LB \cite{ckw23}\quad $n^{0.5}k^{1.5-o(1)}$} (6)
        ; % LB




        %\filldraw[black!8!white] (0,0) rectangle (3,3);
        %\filldraw[white] (0,0) rectangle (1.2,1.2);
        %\filldraw[black!8!white] (0,0) rectangle (1,1);

        \def\slfrac#1#2{\ensuremath{}^{#1}\!/\!{}_{#2}}

        \node[anchor=north east,outer sep=.1em,scale=0.9,rotate=30] at (o)  { $k \approx 1$};
        \node[anchor=north east,outer sep=.1em,scale=0.8,rotate=30] at (1)  { $k \approx n^{1/4}$};
        \node[anchor=north east,outer sep=.1em,scale=0.8,rotate=30,black!50] at (2)  { $k \approx n^{2/7}$};
        \node[anchor=north east,outer sep=.1em,scale=0.8,rotate=30] at (4a)  { $k \approx n^{1/3}$};
        \node[anchor=north east,outer sep=.1em,scale=0.8,rotate=30] at (5a)  { $k \approx n^{2/5}$};
        \node[anchor=north east,outer sep=.1em,scale=0.8,rotate=30] at (3)  { $k \approx n^{1/2}$};
        \node[anchor=north east,outer sep=.1em,scale=0.9,rotate=30] at (6a)  { $k \approx n$};

        \node[anchor=east,outer sep=.5em,scale=0.9] at (o) { $t(n,k) \approx n$};
        \node[anchor=east,outer sep=.5em,scale=0.9] at (4b) { $t(n,k) \approx n^{4/3}$};
        \node[anchor=east,outer sep=.5em,scale=0.9,black!50] at (5b) { $t(n,k) \approx n^{7/5}$};
        \node[anchor=east,outer sep=.5em,scale=0.9] at (6b) { $t(n,k) \approx n^2$};
        \node[anchor=east,outer sep=.5em,scale=0.9] at (7b) { $t(n,k) \approx n^{5/4}$};

        \node[draw,fill=white,circle, inner sep=.6pt] (2) at  (\sx*0.85714285714,0) {};
        \node[draw,fill=white,circle, inner sep=.6pt] (5b) at  (0,\sy*1.2) {};
    \end{tikzpicture}

    %\end{document}

